The Intrinsic Cost of Quantum Syndrome Extraction

How much time is fundamentally required to extract the syndrome of a stabilizer code on hardware with a given connectivity graph? Previous bounds answer through a chosen list of checks (Delfosse, Beverland, and Tremblay, 2021) or through the global code parameters (Baspin, Fawzi, and Shayeghi, 2023). Here, we show that neither determines the interaction that a particular hardware cut requires. We therefore define the intrinsic cut cost, $\chi$, directly from the stabilizer group, independent of the generating set used to describe the code. It is computable from the check matrix alone, and equals the mutual information across the cut in the maximally mixed code state. We show that every exact extraction circuit, however adaptive, needs at least $\chi/2$ two-qubit operations across the cut, and alternatively with free local processing exactly $\chi$ shared Bell pairs. Guided by this intrinsic cut cost, we construct annular surface codes with constant-depth local extraction that give a counterexample to Corollary 1 of Delfosse, Beverland, and Tremblay. Furthermore, for a fixed quantum Tanner family, $\chi$ grows at least linearly with the size of every sufficiently small region, giving a depth guarantee at each corresponding bottleneck in every layout. This strengthens the global perspective of Baspin, Fawzi, and Shayeghi and, together with our matching square-grid construction, yields a tight space--depth tradeoff. Our results connect the interaction required by syndrome extraction to hardware communication capacity and thus provide a way to assess unavoidable circuit costs before committing to a particular layout.

==> figures/grid_compiler_tikz.tex <==
% All connections in (a) are paths on the tile graph.
% Bell-pair arcs in (c,d) are resource notation, never extra hardware edges.
\begin{tikzpicture}[
  x=1cm,y=1cm,
  every node/.style={font=\small},
  panel/.style={font=\small\bfseries,anchor=west},
  note/.style={font=\scriptsize,align=left},
  qdot/.style={circle,draw=black,fill=white,inner sep=0pt,minimum size=3.3mm},
  data/.style={circle,draw=blue!65!black,fill=blue!65!black,inner sep=0pt,minimum size=3.3mm},
  bell/.style={blue!70!black,line width=1pt},
  routeA/.style={blue!70!black,line width=1.5pt},
  routeB/.style={orange!80!black,line width=1.5pt},
  arrow/.style={-{Latex[length=1.8mm]},line width=.7pt}
]
% (a) A routing batch on the tile graph.
\begin{scope}
  \node[panel] at (0,4.2) {(a) A batch on the tiled grid};
  \foreach \r in {0,...,4}{
    \foreach \c in {0,...,4}{
      \draw[black!25,fill=black!2] (.68*\c,3.5-.68*\r)
        rectangle ++(.61,-.61);
    }
  }
  \draw[routeA] (.305,3.195)--(1.665,3.195)--(1.665,.475)--(3.025,.475);
  \draw[routeB] (.305,1.835)--(3.025,1.835);
  \draw[black,line width=.8pt] (1.36,2.14) rectangle (1.97,1.53);
  \foreach \xx/\yy/\lab in {.305/3.195/a,3.025/.475/b,.305/1.835/c,3.025/1.835/d}{
    \node[data] at (\xx,\yy) {};
    \node[font=\scriptsize,fill=white,inner sep=.7pt] at (\xx+.22,\yy+.2) {$\lab$};
  }
  \node[note,text width=3.5cm] at (5.35,2.9) {One data site per occupied tile.\par Different pairs use disjoint endpoint rows.};
  \draw[arrow] (3.45,1.55)--(2.01,1.81);
  \node[note,text width=3.5cm] at (5.35,1.4) {A shared tile uses distinct ports for the two routes.};
  \node[note,anchor=west] at (0,-.15) {Blue: row--column--row. Orange: same-row pair.};
\end{scope}
% (b) The actual 4 x 4 nearest-neighbor tile.
\begin{scope}[xshift=8.05cm]
  \node[panel] at (0,4.2) {(b) Physical tile and local preparation};
  \foreach \r in {0,...,3}{
    \draw[black!35] (.15,3.4-.8*\r)--(2.55,3.4-.8*\r);
  }
  \foreach \c in {0,...,3}{
    \draw[black!35] (.15+.8*\c,3.4)--(.15+.8*\c,1.0);
  }
  \foreach \r in {0,...,3}{
    \foreach \c in {0,...,3}{
      \node[qdot,minimum size=2.3mm,draw=black!50] at (.15+.8*\c,3.4-.8*\r) {};
    }
  }
  \node[data,label={[font=\scriptsize]above:$D$}] at (.15,3.4) {};
  \node[qdot,label={[font=\scriptsize]above:$T$}] at (.95,3.4) {};
  \node[qdot,label={[font=\scriptsize]above:$N$}] at (1.75,3.4) {};
  \node[qdot,label={[font=\scriptsize]right:$E$}] at (2.55,1.8) {};
  \node[qdot,label={[font=\scriptsize]below:$S$}] at (1.75,1.0) {};
  \node[qdot,label={[font=\scriptsize]left:$W$}] at (.15,1.8) {};
  \node[note,text width=3.45cm] at (5.05,2.95) {Filled: data.\par Open: ancillas.\par Lines: physical grid edges.};
  \node[note,text width=3.45cm] at (5.05,1.5) {Prepare up to two disjoint port pairs serially.\par Restore every other tile register.};
  \node[note,anchor=west] at (0,-.15) {Local coordinates: row downward, column rightward.};
\end{scope}
% (c) Three local Bell pairs contracted by disjoint physical Bell measurements.
\begin{scope}[yshift=-5.0cm]
  \node[panel] at (0,4.2) {(c) Simultaneous fusion};
  \foreach \x in {0,2.35,4.7}{
    \draw[black!25,rounded corners=2pt] (\x,2.2) rectangle ++(1.9,1.25);
    \node[qdot] at (\x+.27,2.6) {};
    \node[qdot] at (\x+1.63,2.6) {};
    \draw[bell] (\x+.27,2.6) to[bend left=45] (\x+1.63,2.6);
  }
  \foreach \x in {1.63,3.98}{
    \draw[orange!80!black,line width=1pt,rounded corners=3pt]
      (\x-.19,2.35) rectangle (\x+1.18,2.86);
    \draw[black!60] (\x+.17,2.6)--(\x+.82,2.6);
  }
  \node[note,anchor=west] at (0,1.83) {Orange boxes: Bell measurements on facing ports.};
  \draw[arrow] (3.3,1.5)--(3.3,1.03);
  \node[note,anchor=west] at (3.55,1.28) {classical parities};
  \node[qdot,label={[font=\scriptsize]below:$T_a$}] at (.27,.5) {};
  \node[qdot,label={[font=\scriptsize]below:$T_b$}] at (6.33,.5) {};
  \draw[bell] (.27,.5) to[bend left=13] (6.33,.5);
\end{scope}
% (d) Endpoint operations; resource arc is explicitly not a hardware edge.
\begin{scope}[xshift=8.05cm,yshift=-5.0cm]
  \node[panel] at (0,4.2) {(d) Remote CNOT and reuse};
  \node[data,label={[font=\scriptsize]left:control}] (d1) at (1.0,2.65) {};
  \node[qdot,label={[font=\scriptsize]below:$T_a$}] (ta) at (1.8,2.65) {};
  \node[qdot,label={[font=\scriptsize]below:$T_b$}] (tb) at (4.8,2.65) {};
  \node[data,label={[font=\scriptsize]right:target}] (d2) at (5.6,2.65) {};
  \draw[black!65] (d1)--(ta);
  \draw[black!65] (tb)--(d2);
  \draw[bell] (ta) to[bend left=28] (tb);
  \node[note,text width=6.7cm,anchor=north west] at (0,1.85) {Local CNOTs, port measurements, and conditional Pauli corrections implement the remote CNOT.};
  \node[note,text width=6.7cm,anchor=north west] at (0,.72) {Data remain at their fixed sites.\par Reset and reuse the ancillas for the next batch.};
\end{scope}
\end{tikzpicture}


==> figures/intrinsic_cut_row_tikz.tex <==
% Single-row variant of intrinsic_cut_tikz for the extended abstract: panels (a), (b), (c) side by side.
\begin{tikzpicture}[x=1cm,y=1cm,font=\small,
  data/.style={circle,draw=blue!65!black,fill=blue!9,minimum size=4.6mm,inner sep=0pt},
  anc/.style={rectangle,draw=black!65,fill=white,minimum size=4.1mm,inner sep=0pt},
  cross/.style={red!70!black,densely dashed,line width=.9pt},
  localcheck/.style={green!40!black,line width=1.4pt},
  hardware/.style={black!55,line width=.85pt},
  cut/.style={black!60,densely dotted,line width=.9pt},
  title/.style={font=\normalsize\bfseries,align=center},
  note/.style={align=center}]
% ---------- (a) listed checks ----------
\node[title] at (2.5,3.3) {(a) Listed checks};
\foreach \i/\y in {1/2.45,2/1.85,3/1.25,4/.65}{
  \coordinate (a\i) at (.55,\y);
  \coordinate (b\i) at (6.35,\y);
  \draw[cross] (a\i) -- (4.45,1.55);
}
\draw[cut] (2.35,.35) -- (2.35,2.75);
\node[fill=white,inner sep=1pt] at (2.35,2.9) {$U\mid U^c$};
\foreach \i in {1,2,3,4}{\node[data] at (a\i) {$\ell_\i$};}
\node[data] at (4.45,1.55) {$r$};
\node[note] at (2.5,-.05) {$S_i=Z_{\ell_i}Z_r$\\four crossing checks};
% ---------- arrow ----------
\node at (5.4,1.55) {$\Longrightarrow$};
% ---------- (b) equivalent generators ----------
\node[title] at (8.3,3.3) {(b) Equivalent generators};
\draw[localcheck] (b1) -- (b2) -- (b3) -- (b4);
\draw[cross] (b1) -- (10.25,1.55);
\draw[cut] (8.15,.35) -- (8.15,2.75);
\node[fill=white,inner sep=1pt] at (8.15,2.9) {$U\mid U^c$};
\foreach \i in {1,2,3,4}{\node[data] at (b\i) {$\ell_\i$};}
\node[data] at (10.25,1.55) {$r$};
\node[note] at (8.3,-.05) {$T_1=S_1,\ \ T_i=S_{i-1}S_i$\\one crossing check: $\chi_U=1$};
% ---------- separator ----------
\draw[black!20] (11.0,-.3) -- (11.0,3.45);
% ---------- (c) hardware cut ----------
\node[title] at (14.2,3.3) {(c) A hardware cut};
\filldraw[fill=blue!5,draw=blue!45,rounded corners=4pt] (11.5,.8) rectangle (14.55,2.8);
\node[blue!65!black,anchor=north west,inner sep=1.5pt] at (11.5,2.8) {$L$};
\draw[hardware] (12.0,2.3) -- (14.0,2.3) -- (16.5,2.3);
\draw[hardware] (12.0,1.3) -- (14.0,1.3) -- (16.5,1.3);
\foreach \x in {12.0,13.0,14.0,16.5}{\draw[hardware] (\x,2.3) -- (\x,1.3);}
\node[data] at (12.0,2.3) {$\ell_1$};
\node[data] at (13.0,2.3) {$\ell_2$};
\node[data] at (12.0,1.3) {$\ell_3$};
\node[data] at (13.0,1.3) {$\ell_4$};
\node[anc] at (14.0,2.3) {};
\node[anc] at (14.0,1.3) {};
\node[data] at (16.5,2.3) {$r$};
\node[anc] at (16.5,1.3) {};
\draw[cut] (15.3,.8) -- (15.3,2.8);
\node[fill=white,inner sep=1.5pt] at (15.3,1.8) {$b_L=2$};
\node[note] at (13.0,.3) {$U=Q\cap L=\{\ell_1,\ldots,\ell_4\}$};
\node[data,minimum size=3.6mm] at (15.55,.35) {};
\node[anchor=west,inner sep=1pt] at (15.75,.35) {data};
\node[anc,minimum size=3.3mm] at (15.55,-.15) {};
\node[anchor=west,inner sep=1pt] at (15.75,-.15) {ancilla};
\end{tikzpicture}

